Maximum Likelihood Degrees of Brownian Motion Tree Models: Star Trees and Root Invariance

A Brownian motion tree (BMT) model is a Gaussian model whose associated set of covariance matrices is linearly constrained according to common ancestry in a phylogenetic tree. We study the complexity of inferring the maximum likelihood (ML) estimator for a BMT model by computing its ML-degree. Our main result is that the ML-degree of the BMT model on a star tree with $n + 1$ leaves is $2^{n+1}-2n-3$, which was previously conjectured by Am\'endola and Zwiernik. We also prove that the ML-degree of a BMT model is independent of the choice of the root. The proofs rely on the toric geometry of concentration matrices in a BMT model. Toward this end, we produce a combinatorial formula for the determinant of the concentration matrix of a BMT model, which generalizes the Cayley-Pr\"ufer theorem to complete graphs with weights given by a tree.

==> Figures/complete-graph.tex <==
\begin{tikzpicture}[scale=2.5]
  \tikzstyle{vertex}=[circle, draw, fill=black!25, minimum size=20pt, inner sep=0pt]
  
  % Define vertices
    \foreach \i in {0,...,4} {
        \coordinate (v\i) at ({90 + 360/5 * (\i)}:1);
    }
  
  % Draw edges
    \foreach \i in {0,...,4} {
        \foreach \j in {0,...,4} {
            \draw (v\i) -- (v\j);
        }
    }

    \draw (v0)--(v4) node[midway, above right] {$\varphi_\T(p_{04}) = \theta_0 \theta_4$};
    \draw (v0)--(v1) node[midway, above left] {$\varphi_\T(p_{01}) = \theta_0 \theta_1 \theta_5$};
    \draw (v1)--(v2) node[midway, below left] {$\varphi_\T(p_{12}) = \theta_1 \theta_2$};

    \foreach \i in {0,...,4} {
        \node[vertex] at (v\i){\i};
    }
\end{tikzpicture}

==> Figures/example-tree.tex <==
%\scalemath{0.7}{
\begin{tikzpicture}[scale=1.0,auto=left, thick,->]
    \coordinate (l0) at (0,0);
    \coordinate (v6) at (0,-1);
    \coordinate (v5) at (-1,-2);
    \coordinate (l1) at (-2,-3);
    \coordinate (l2) at (-1,-3);
    \coordinate (l3) at (0,-3);
    \coordinate (l4) at (2,-3);
\tiny
    \draw[green!40!black] (l0)--(v6) node[midway, right, black] {$\theta_0$};
    \draw[green!40!black] (v6)--(v5) node[midway, left, black] {$\theta_5$};

    \foreach \i in {1} {
        \draw[green!40!black] (v5)--(l\i) node[pos=.7, left, black] {$\theta_\i$};
    }
    \foreach \i in {2,3} {
        \draw[green!40!black] (v5)--(l\i) node[pos=.7, right, black] {$\theta_\i$};
    }
    \draw[green!40!black] (v6)--(l4) node[midway, right, black] {$\theta_4$};

    \node[circle, fill=gray!20] at (v5){$5$};
    \node[circle, fill=gray!20] at (v6){$6$};
    \node[circle, fill=red!60!blue!50!white] at (l0){$0$};
    
    \foreach \i in {1,2,3,4} {
        \node[circle, below, fill=red!60!blue!50!white] at (l\i){$\i$};
    }
\end{tikzpicture}
